Benchmarking for Practice: Few-Shot Time-Series Crop-Type Classification on the EuroCropsML Dataset

Accurate crop-type classification from satellite time series is essential for agricultural monitoring. While various machine learning algorithms have been developed to enhance performance on data-scarce tasks, their evaluation often lacks real-world scenarios. Consequently, their efficacy in challenging practical applications has not yet been profoundly assessed. To facilitate future research in this domain, we present the first comprehensive benchmark for evaluating supervised and SSL methods for crop-type classification under real-world conditions. This benchmark study relies on the EuroCropsML time-series dataset, which combines farmer-reported crop data with Sentinel-2 satellite observations from Estonia, Latvia, and Portugal. Our findings indicate that MAML-based meta-learning algorithms achieve slightly higher accuracy compared to supervised transfer learning and SSL methods. However, compared to simpler transfer learning, the improvement of meta-learning comes at the cost of increased computational demands and training time. Moreover, supervised methods benefit most when pre-trained and fine-tuned on geographically close regions. In addition, while SSL generally lags behind meta-learning, it demonstrates advantages over training from scratch, particularly in capturing fine-grained features essential for real-world crop-type classification, and also surpasses standard transfer learning. This highlights its practical value when labeled pre-training crop data is scarce. Our insights underscore the trade-offs between accuracy and computational demand in selecting supervised machine learning methods for real-world crop-type classification tasks and highlight the difficulties of knowledge transfer across diverse geographic regions. Furthermore, they demonstrate the practical value of SSL approaches when labeled pre-training crop data is scarce.

==> images/class_abundance_histograms.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots,pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}
\usepackage{siunitx}
\usepackage{fontspec} 
\setmainfont{Arial}
% Set Arial as the default sans-serif font
\renewcommand{\sfdefault}{phv}

\begin{document}

\begin{tikzpicture}

\definecolor{purple}{RGB}{129, 114, 179}
\definecolor{indianred}{RGB}{196,78,82}
\definecolor{lavender}{RGB}{234,234,242}
\definecolor{mediumseagreen}{RGB}{85,168,104}
\definecolor{peru}{RGB}{221,132,82}
\definecolor{steelblue}{RGB}{76,114,176}



\pgfplotstableread[col sep = comma]{images/combined_class_counts_binned.csv}\table
\pgfplotstableread[col sep = comma]{images/combined_overlap_counts_binned.csv}\tabletwo

\pgfplotsset{
every tick label/.append style={font=\sffamily\tiny},
BarPlot/.style={
    axis background/.style={fill=lavender},
    axis line style={white},
    font=\sffamily\footnotesize,
    ybar stacked,
    bar width=0.006\linewidth,
    width=0.61\linewidth,
    height=4.5cm,
    log origin=infty,
    ymin=0.0,
    ymax=16,
    ytick={0,5,10,15},
    ymajorgrids,
    ymajorticks=true,
    ytick style={color=white},
    y grid style={white},
    xtick=data,
    xmin=0.7,
    xmax=350000,
    minor xtick={1,10,100,1000,10000,100000},
    xmajorticks=false,
    xtick pos=left,
    xtick align=outside,
    xmajorticks=false,
    xtick=false,
    legend cell align={left},
    legend style={
        font=\sffamily\scriptsize,
        % draw=none,
        % fill=none,
    },
}
}

\begin{groupplot}[group style={group size=2 by 2, vertical sep=6em, horizontal sep=0.5em}]
\nextgroupplot[
BarPlot,
xmode=log,
log base x=10,
xlabel=crop class abundance,
xmajorticks=true,
ylabel=\# crop classes,
title=\textbf{\scriptsize pre-training stage},
]
\addplot[draw=darkgray,fill=steelblue, opacity=0.75] table [x=bins, y=LV] {\table};
\addplot[draw=darkgray,fill=mediumseagreen, opacity=0.75] table [x=bins, y=PT] {\table};
\node[anchor=east] (meadowLVPTtext) at (axis description cs:1.0,0.5) {\scriptsize \class{meadow} class};
\coordinate (meadowLV) at (axis cs:251188.643150958,1.25);
\coordinate (meadowPT) at (axis cs:19952.6231496888,4.25);
\legend{Latvia, Portugal};

\nextgroupplot[
BarPlot,
xmode=log,
log base x=10,
xlabel=crop class abundance,
xmajorticks=true,
yticklabel=\empty,
title=\textbf{\scriptsize fine-tuning stage},
]
\addplot[draw=darkgray,fill=peru, opacity=0.75] table [x=bins, y=EE] {\table};
\node[anchor=east] (meadowEEtext) at (axis description cs:1.0,0.5) {\scriptsize \class{meadow} class};
\coordinate (meadowEE) at (axis cs:100000,1.25);
\legend{Estonia};

\nextgroupplot[
BarPlot,
xmode=log,
log base x=10,
xlabel=crop class abundance,
xmajorticks=true,
ylabel=\# crop classes,
title=\textbf{\scriptsize\lvee benchmark task},
]
\addplot[draw=darkgray,fill=purple, opacity=0.75] table [x=bins, y={LVEEoverlap}] {\tabletwo};
\addplot[draw=darkgray,fill=indianred, opacity=0.75] table [x=bins, y={LVEEnonoverlap}] {\tabletwo};
\node[anchor=east] (meadowEEtext2) at (axis description cs:1.0,0.5) {\scriptsize \class{meadow} class};
\coordinate (meadowEE2) at (axis cs:100000,1.25);
\legend{seen classes, unseen classes};

\nextgroupplot[
BarPlot,
xmode=log,
log base x=10,
xlabel=crop class abundance,
xmajorticks=true,
yticklabel=\empty,
title=\textbf{\scriptsize\lvptee benchmark task},
]
\addplot[draw=darkgray,fill=purple, opacity=0.75] table [x=bins, y={LVPTEEoverlap}] {\tabletwo};
\addplot[draw=darkgray,fill=indianred, opacity=0.75] table [x=bins, y={LVPTEEnonoverlap}] {\tabletwo};
\node[anchor=east] (meadowEEtext3) at (axis description cs:1.0,0.5) {\scriptsize \class{meadow} class};
\coordinate (meadowEE3) at (axis cs:100000,1.25);
\legend{seen classes, unseen classes};

\end{groupplot}

\draw[->] (meadowLVPTtext.340) -- (meadowLV);
\draw[->] (meadowLVPTtext.230) -- (meadowPT);
\draw[->] (meadowEEtext.300) -- (meadowEE);
\draw[->] (meadowEEtext2.300) -- (meadowEE2);
\draw[->] (meadowEEtext3.300) -- (meadowEE3);

\end{tikzpicture}

\end{document}

==> images/icon_meadow.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{shadings}
%
\begin{document}
%
\definecolor{mediumseagreen}{RGB}{85,168,104}% portugal
\definecolor{peru}{RGB}{221,132,82}% estonia
\definecolor{steelblue}{RGB}{76,114,176}% latvia
%
\begin{tikzpicture}
\scriptsize
\fill[shading=axis, left color=mediumseagreen!75!white, right color=mediumseagreen!5!black, shading angle=45] (-1.25,0) to[bend right] (-2.5,3) to[bend left] (-0.5,0) -- cycle;
\fill[shading=axis, left color=mediumseagreen!75!white, right color=mediumseagreen!5!black, shading angle=45] (-.75,0) to[bend right] (-1.5,3)  to[bend left] (0.25,0);
\fill[shading=axis, left color=mediumseagreen!75!white, right color=mediumseagreen!5!black, shading angle=45] (.75,0) to[bend left] (1.5,3) to[bend right] (-.25,0);
\fill[shading=axis, left color=mediumseagreen!75!white, right color=mediumseagreen!5!black, shading angle=45] (1.25,0) to[bend left] (2.5,3) to[bend right] (0.5,0);
\end{tikzpicture}
%
\end{document}

==> images/overlap_diagram_LV_EE.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{fontspec} 
\setmainfont{Arial}
% Set Arial as the default sans-serif font
\renewcommand{\sfdefault}{phv}
%
\begin{document}
%
\definecolor{mediumseagreen}{RGB}{85,168,104}% portugal
\definecolor{peru}{RGB}{221,132,82}% estonia
\definecolor{steelblue}{RGB}{76,114,176}% latvia
%
\begin{tikzpicture}
\scriptsize
\coordinate (LV) at (0,0);
\coordinate (EE) at (1,0);
\coordinate (cap) at ($(LV)!0.5!(EE)$);

\begin{scope}[blend group=soft light]
    \fill[steelblue, opacity=0.45] (LV) circle[radius=1.5];
    \fill[peru, opacity=0.45] (EE) circle[radius=1.5];
\end{scope}

\draw (LV) circle[radius=1.5];
\draw (EE) circle[radius=1.5];

\node[font=\sffamily] at ($(LV)+(-0.5,-1.5)$) [below,align=center]{Latvia};
\node[font=\sffamily] at ($(EE)+(0.5,-1.5)$) [below,align=center]{Estonia};

\node[font=\sffamily] at (LV) [left=0.75cm,align=center]{22};
\node[font=\sffamily] at (EE) [right=0.75cm,align=center]{46};
\node[font=\sffamily] at (cap) [align=center]{81};
\end{tikzpicture}
%
\end{document}

==> images/overlap_diagram_LV_PT_EE.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{fontspec} 
\setmainfont{Arial}
% Set Arial as the default sans-serif font
\renewcommand{\sfdefault}{phv}
%
\begin{document}
%
\definecolor{mediumseagreen}{RGB}{85,168,104}% portugal
\definecolor{peru}{RGB}{221,132,82}% estonia
\definecolor{steelblue}{RGB}{76,114,176}% latvia
%
\begin{tikzpicture}
\scriptsize
\coordinate (LV) at (210:0.75);
\coordinate (PT) at (330:0.75);
\coordinate (EE) at (90:0.75);
\coordinate (capEELVPT) at (0,0);
\coordinate (capEEPT) at (30:1.15);
\coordinate (capEELV) at (150:1.15);
\coordinate (capLVPT) at (270:1.15);

\begin{scope}[blend group=soft light]
    \fill[steelblue, opacity=0.45] (LV) circle[radius=1.5];
    \fill[mediumseagreen, opacity=0.45] (PT) circle[radius=1.5];
    \fill[peru, opacity=0.45] (EE) circle[radius=1.5];
\end{scope}

\draw (LV) circle[radius=1.5];
\draw (PT) circle[radius=1.5];
\draw (EE) circle[radius=1.5];

\node[font=\sffamily] at ($(LV)+(-0.5,-1.5)$) [below,align=center]{Latvia};
\node[font=\sffamily] at ($(EE)+(0,+1.5)$) [above,align=center]{Estonia};
\node[font=\sffamily] at ($(PT)+(0.5,-1.5)$) [below,align=center]{Portugal};

\node[font=\sffamily] at (210:1.65) [align=center]{17};
\node[font=\sffamily] at (330:1.65) [align=center]{27};
\node[font=\sffamily] at (90:1.65) [align=center]{34};

\node[font=\sffamily] at (capEELV) [align=center]{46};
\node[font=\sffamily] at (capEEPT) [align=center]{12};
\node[font=\sffamily] at (capLVPT) [align=center]{5};

\node[font=\sffamily] at (capEELVPT) [align=center]{35};

\end{tikzpicture}
%
\end{document}

==> images/overlap_icon_EE_cap_LV.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{calc}
%
\begin{document}
%
\definecolor{mediumseagreen}{RGB}{85,168,104}% portugal
\definecolor{peru}{RGB}{221,132,82}% estonia
\definecolor{steelblue}{RGB}{76,114,176}% latvia
%
\begin{tikzpicture}
\scriptsize
\coordinate (LV) at (0,0);
\coordinate (EE) at (1,0);
\coordinate (cap) at ($(LV)!0.5!(EE)$);

\begin{scope}[blend group=soft light]
    \clip (EE) circle[radius=1.5];
    \clip (LV) circle[radius=1.5];
    \fill[steelblue, opacity=0.45] (LV) circle[radius=1.5];
    \fill[peru, opacity=0.45] (EE) circle[radius=1.5];
\end{scope}

\draw (LV) circle[radius=1.5];
\draw (EE) circle[radius=1.5];
\end{tikzpicture}
%
\end{document}

==> images/overlap_icon_EE_cap_LV_cap_PT.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{calc}
%
\begin{document}
%
\definecolor{mediumseagreen}{RGB}{85,168,104}% portugal
\definecolor{peru}{RGB}{221,132,82}% estonia
\definecolor{steelblue}{RGB}{76,114,176}% latvia
%
\begin{tikzpicture}
\scriptsize
\coordinate (LV) at (210:0.75);
\coordinate (PT) at (330:0.75);
\coordinate (EE) at (90:0.75);

\begin{scope}[blend group=soft light]
    \clip (LV) circle[radius=1.5];
    \clip (PT) circle[radius=1.5];
    \clip (EE) circle[radius=1.5];
    \fill[steelblue, opacity=0.45] (LV) circle[radius=1.5];
    \fill[mediumseagreen, opacity=0.45] (PT) circle[radius=1.5];
    \fill[peru, opacity=0.45] (EE) circle[radius=1.5];
\end{scope}

\draw (LV) circle[radius=1.5];
\draw (PT) circle[radius=1.5];
\draw (EE) circle[radius=1.5];

\end{tikzpicture}
%
\end{document}

==> images/overlap_icon_EE_cap_LV_minus_PT.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{calc}
%
\begin{document}
%
\definecolor{mediumseagreen}{RGB}{85,168,104}% portugal
\definecolor{peru}{RGB}{221,132,82}% estonia
\definecolor{steelblue}{RGB}{76,114,176}% latvia
%
\begin{tikzpicture}
\scriptsize
\coordinate (LV) at (210:0.75);
\coordinate (PT) at (330:0.75);
\coordinate (EE) at (90:0.75);

\begin{scope}[blend group=soft light,even odd rule]
    \clip (LV) circle[radius=1.5] (PT) circle[radius=1.5];
    \clip (EE) circle[radius=1.5] (PT) circle[radius=1.5];
    \fill[steelblue, opacity=0.45] (LV) circle[radius=1.5];
    \fill[peru, opacity=0.45] (EE) circle[radius=1.5];
\end{scope}

\draw (LV) circle[radius=1.5];
\draw (PT) circle[radius=1.5];
\draw (EE) circle[radius=1.5];

\end{tikzpicture}
%
\end{document}

==> images/overlap_icon_EE_cap_PT_minus_LV.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{calc}
%
\begin{document}
%
\definecolor{mediumseagreen}{RGB}{85,168,104}% portugal
\definecolor{peru}{RGB}{221,132,82}% estonia
\definecolor{steelblue}{RGB}{76,114,176}% latvia
%
\begin{tikzpicture}
\scriptsize
\coordinate (LV) at (210:0.75);
\coordinate (PT) at (330:0.75);
\coordinate (EE) at (90:0.75);

\begin{scope}[blend group=soft light,even odd rule]
    \clip (PT) circle[radius=1.5] (LV) circle[radius=1.5];
    \clip (EE) circle[radius=1.5] (LV) circle[radius=1.5];
    \fill[mediumseagreen, opacity=0.45] (PT) circle[radius=1.5];
    \fill[peru, opacity=0.45] (EE) circle[radius=1.5];
\end{scope}

\draw (LV) circle[radius=1.5];
\draw (PT) circle[radius=1.5];
\draw (EE) circle[radius=1.5];

\end{tikzpicture}
%
\end{document}

==> images/overlap_icon_EE_double.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{calc}
%
\begin{document}
%
\definecolor{mediumseagreen}{RGB}{85,168,104}% portugal
\definecolor{peru}{RGB}{221,132,82}% estonia
\definecolor{steelblue}{RGB}{76,114,176}% latvia
%
\begin{tikzpicture}
\scriptsize
\coordinate (LV) at (0,0);
\coordinate (EE) at (1,0);
\coordinate (cap) at ($(LV)!0.5!(EE)$);

\begin{scope}[blend group=soft light]
    \clip (EE) circle[radius=1.5];
    \fill[steelblue, opacity=0.45] (LV) circle[radius=1.5];
    \fill[peru, blend mode=soft light, opacity=0.45] (EE) circle[radius=1.5];
\end{scope}

\draw (LV) circle[radius=1.5];
\draw (EE) circle[radius=1.5];
\end{tikzpicture}
%
\end{document}

==> images/overlap_icon_EE_minus_LV_minus_PT.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{calc}
%
\begin{document}
%
\definecolor{mediumseagreen}{RGB}{85,168,104}% portugal
\definecolor{peru}{RGB}{221,132,82}% estonia
\definecolor{steelblue}{RGB}{76,114,176}% latvia
%
\begin{tikzpicture}
\scriptsize
\coordinate (LV) at (210:0.75);
\coordinate (PT) at (330:0.75);
\coordinate (EE) at (90:0.75);

\begin{scope}[blend group=soft light,even odd rule]
    \clip (EE) circle[radius=1.5] (LV) circle[radius=1.5];
    \clip (EE) circle[radius=1.5] (PT) circle[radius=1.5];
    \fill[peru, opacity=0.45] (EE) circle[radius=1.5];
\end{scope}

\draw (LV) circle[radius=1.5];
\draw (PT) circle[radius=1.5];
\draw (EE) circle[radius=1.5];

\end{tikzpicture}
%
\end{document}

==> images/overlap_icon_EE_triple.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{calc}
%
\begin{document}
%
\definecolor{mediumseagreen}{RGB}{85,168,104}% portugal
\definecolor{peru}{RGB}{221,132,82}% estonia
\definecolor{steelblue}{RGB}{76,114,176}% latvia
%
\begin{tikzpicture}
\scriptsize
\coordinate (LV) at (210:0.75);
\coordinate (PT) at (330:0.75);
\coordinate (EE) at (90:0.75);

\begin{scope}[blend group=soft light]
    \clip (EE) circle[radius=1.5];
    \fill[steelblue, opacity=0.45] (LV) circle[radius=1.5];
    \fill[mediumseagreen, opacity=0.45] (PT) circle[radius=1.5];
    \fill[peru, opacity=0.45] (EE) circle[radius=1.5];
\end{scope}

\draw (LV) circle[radius=1.5];
\draw (PT) circle[radius=1.5];
\draw (EE) circle[radius=1.5];

\end{tikzpicture}
%
\end{document}

==> images/pipeline.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes, positioning, calc, arrows.meta, shapes.geometric}

\begin{document}

\begin{tikzpicture}[
    node distance=1cm and 1cm,
    box/.style={draw, rectangle, minimum width=4.2cm, minimum height=0.8cm, align=center, fill=white},
    sectionbox/.style={draw, rectangle, rounded corners, inner sep=0.5cm, fill=gray!10},
    subbox/.style={draw, rectangle, minimum height=3.5cm, inner sep=0.5em, fill=gray!5},
    dataset/.style={draw, cylinder, shape border rotate=90, aspect=0.25, minimum height=1.2cm, minimum width=2.8cm, align=center, fill=blue!5},
    ->, >=Latex
]

% === OUTER BOXES ===
\node[draw, rectangle, minimum width=11cm, minimum height=14.2cm, anchor=north west] (pretrainbox) at (0,0) {};
\node[draw, rectangle, minimum width=3.5cm, minimum height=14.2cm, anchor=north west] (finetunebox) at ([xshift=7cm]pretrainbox.north) {};

% === STAGE LABELS ===
\node[anchor=west] at ([xshift=0.2cm,yshift=-0.3cm]pretrainbox.north west) {\textbf{Pre-training stage}};
\node[anchor=west] at ([xshift=0.2cm,yshift=-0.3cm]finetunebox.north west) {\textbf{Fine-tuning stage}};

% === SUPERVISED (outer container) ===
\node[sectionbox, minimum width=9.5cm, minimum height=8.5cm, anchor=north west] (supbox) at ([xshift=0.8cm,yshift=-0.8cm]pretrainbox.north west) {};
\node[anchor=west] at ([xshift=0.2cm,yshift=-0.3cm]supbox.north west) {\textbf{Supervised}};

% --- Case 1 ---
\node[subbox, minimum width=9cm] (supcase1) at ($(supbox.north west)!0.5!(supbox.south west)+(4.75,1.9)$) {};
\node[anchor=west] at ([xshift=0.2cm,yshift=-0.3cm]supcase1.north west) {\textbf{Case 1: LV}};
\node[box, right=4.5cm of supcase1.west, yshift=0.5cm] (transfer1) {Transfer learning};
\node[box, below=0.6cm of transfer1] (meta1) {Meta-learning};
\node[dataset] (data_lv) at ($(transfer1)!0.5!(meta1) + (-4.8, -0.2)$) {\EuroCropsML\ \latvia};
\draw[->] ([yshift=0.2cm]data_lv.east) -- ++(0.6,0) |- (transfer1.west);
\draw[->] ([yshift=0.2cm]data_lv.east) -- ++(0.6,0) |- (meta1.west);

% --- Case 2 ---
\node[subbox, below=0.6cm of supcase1.south west, anchor=north west, minimum width=9cm] (supcase2) {};
\node[anchor=west] at ([xshift=0.2cm,yshift=-0.3cm]supcase2.north west) {\textbf{Case 2: LV+PT}};
\node[box, right=4.5cm of supcase2.west, yshift=0.5cm] (transfer2) {Transfer learning};
\node[box, below=0.6cm of transfer2] (meta2) {Meta-learning};
\node[dataset] (data_lvpt) at ($(transfer2)!0.5!(meta2) + (-4.5, -0.2)$) {\EuroCropsML\ \latvia+\portugal};
\draw[->] ([yshift=0.2cm]data_lvpt.east) -- ++(0.2,0) |- (transfer2.west);
\draw[->] ([yshift=0.2cm]data_lvpt.east) -- ++(0.2,0) |- (meta2.west);

% === SELF-SUPERVISED block ===
\node[sectionbox, minimum width=9.5cm, minimum height=4cm, anchor=north west] (sslbox) at ([yshift=-0.5cm]supbox.south west) {};
\node[anchor=west] at ([xshift=0.2cm,yshift=-0.3cm]sslbox.north west) {\textbf{Self-supervised}};
\node[box, fill=gray!15, right=4.5cm of sslbox.west, yshift=0.5cm] (presto) {(pre-trained) PRESTO};
\node[box, below=0.8cm of presto] (prestoxts) {(Cross-)PRESTO-XTS};
\node[dataset] (data_ssl) at ($(prestoxts) + (-4.5, -0.2)$) { \PixelSenMSCRTS};
\draw[->] ([yshift=0.2cm]data_ssl.east) -- (prestoxts.west);

% === FINE-TUNING STAGE DATASETS ===
\node[dataset, anchor=north west] (finetune_s2) at ([xshift=0.7cm,yshift=-4.5cm]finetunebox.north west) {\EuroCropsML\ \estonia\\ S2};
\node[dataset, anchor=north west] (finetune_s1s2era5) at ([xshift=0.7cm,yshift=-10.95cm]finetunebox.north west) {\EuroCropsML\ \estonia\\ S1+S2+ERA5};

% === CONNECTIONS to Fine-tuning ===
\draw[->] (supbox.east) -- ++(0,-0.1) |- ([yshift=0.4cm]finetune_s2.west);
\draw[->] (sslbox.east) -- ++(1.4,0) |- ([yshift=-0.1cm]finetune_s2.west);
\draw[->] (sslbox.east) -- ++(0.2,0) |- ([yshift=0.2cm]finetune_s1s2era5.west);

\end{tikzpicture}

\end{document}
